A 5-chromatic same-distance graph in the hyperbolic plane

The chromatic number of the plane problem asks for the minimum number of colors so that each point of the plane can be assigned a single color with the property that no two points unit-distance apart are identically colored. It is now known that the answer is 5, 6, or 7. Here we consider the problem in the context of the hyperbolic plane. We prove that there exists a distance $d\approx 1.375033509$ so that every 4-coloring of the hyperbolic plane contains two points distance $d$ apart, which are identically colored.

==> (inline-0) <==
\begin{tikzpicture}[scale=5.82,line cap=round,line join=round,>=triangle 45]
\tikzstyle{gnode}=[draw=black, fill=yellow!50!white, shape=circle, minimum size=3pt, inner sep=0pt, outer sep=0pt];
\tikzstyle{rnode}=[draw=black, fill=red!50!white, shape=circle, minimum size=3pt, inner sep=0pt, outer sep=0pt];
\draw (0.0000,0.0000) -- (0.5964,0.0000);
\draw (0.0000,0.0000) -- (0.4043,0.4385);
\draw (0.0000,0.0000) -- (0.5652,0.1902);
\draw (0.0000,0.0000) -- (0.2433,0.5445);
\draw (0.0000,0.0000) -- (0.4043,-0.4385);
\draw (0.0000,0.0000) -- (-0.0484,0.5944);
\draw (0.0000,0.0000) -- (0.5230,-0.2866);
\draw (0.0000,0.0000) -- (-0.2354,0.5479);
\draw (0.5964,0.0000) arc(222.6749:184.6503:0.7347);
\draw (0.5964,0.0000) arc(175.3497:137.3251:0.5420);
\draw (0.5964,0.0000) arc(128.0246:108.6011:0.8769);
\draw (0.5964,0.0000) arc(137.3251:175.3497:0.7347);
\draw (0.5964,0.0000) arc(237.9317:207.6793:1.0174);
\draw (0.5964,0.0000) arc(260.6994:265.5721:3.3425);
\draw (0.5964,0.0000) arc(184.6503:222.6749:0.5420);
\draw (0.5964,0.0000) arc(213.3743:241.2760:0.6469);
\draw (0.5964,0.0000) arc(204.0737:162.4754:0.5917);
\draw (0.4043,0.4385) arc(231.9754:270.0000:0.5420);
\draw (0.4043,0.4385) arc(175.3497:155.9263:0.8769);
\draw (0.4043,0.4385) arc(270.0000:231.9754:0.7347);
\draw (0.4043,0.4385) arc(279.3006:298.7240:0.8769);
\draw (0.4043,0.4385) arc(260.6994:288.6011:0.6469);
\draw (0.4043,0.4385) arc(222.6749:184.6503:0.5420);
\draw (0.4043,0.4385) arc(308.0246:312.8972:3.3425);
\draw (0.4043,0.4385) arc(213.3743:254.7432:0.5566);
\draw (0.4043,0.4385) arc(146.6257:141.7530:3.3425);
\draw (0.4043,0.4385) arc(166.0492:193.9508:1.1240);
\draw (0.7381,0.3234) arc(241.2760:184.6503:0.2746);
\draw (0.7381,0.3234) arc(184.6503:241.2760:0.2301);
\draw (0.7381,0.3234) arc(222.6749:166.0492:0.2301);
\draw (0.7381,0.3234) arc(123.8579:142.1978:1.2289);
\draw (0.7381,0.3234) arc(288.6011:279.3006:2.4656);
\draw (0.7381,0.3234) arc(193.9508:146.6257:0.2207);
\draw (0.7381,0.3234) arc(231.9754:270.0000:0.2471);
\draw (0.7381,0.3234) arc(155.9263:209.2076:0.3234);
\draw (0.7381,0.3234) arc(146.6257:125.5135:0.3998);
\draw (0.7381,0.3234) arc(279.3006:288.6011:0.8769);
\draw (0.5652,0.1902) arc(241.2760:203.2514:0.7347);
\draw (0.5652,0.1902) arc(193.9508:155.9263:0.5420);
\draw (0.5652,0.1902) arc(250.5765:270.0000:0.8769);
\draw (0.5652,0.1902) arc(155.9263:193.9508:0.7347);
\draw (0.5652,0.1902) arc(165.2268:137.3251:0.6469);
\draw (0.5652,0.1902) arc(146.6257:127.2022:0.8769);
\draw (0.5652,0.1902) arc(203.2514:241.2760:0.5420);
\draw (0.5652,0.1902) arc(117.9017:113.0290:3.3425);
\draw (0.5652,0.1902) arc(212.5520:171.1831:0.5566);
\draw (0.5652,0.1902) arc(259.8771:231.9754:1.1240);
\draw (0.5652,0.1902) arc(279.3006:284.1732:3.3425);
\draw (0.2433,0.5445) arc(250.5765:288.6011:0.5420);
\draw (0.2433,0.5445) arc(297.9017:317.3251:0.8769);
\draw (0.2433,0.5445) arc(288.6011:250.5765:0.7347);
\draw (0.2433,0.5445) arc(187.9946:218.2470:1.0174);
\draw (0.2433,0.5445) arc(165.2268:160.3542:3.3425);
\draw (0.2433,0.5445) arc(212.5520:184.6503:0.6469);
\draw (0.2433,0.5445) arc(241.2760:203.2514:0.5420);
\draw (0.2433,0.5445) arc(221.8525:263.4509:0.5917);
\draw (0.5964,0.5420) arc(241.2760:184.6503:0.2301);
\draw (0.5964,0.5420) arc(302.0683:283.7285:1.2289);
\draw (0.5964,0.5420) arc(137.3251:146.6257:2.4656);
\draw (0.5964,0.5420) arc(231.9754:279.3006:0.2207);
\draw (0.5964,0.5420) arc(203.2514:259.8771:0.2301);
\draw (0.5964,0.5420) arc(193.9508:155.9263:0.2471);
\draw (0.5964,0.5420) arc(270.0000:216.7186:0.3234);
\draw (0.5964,0.5420) arc(146.6257:137.3251:0.8769);
\draw (0.5964,0.5420) arc(279.3006:300.4128:0.3998);
\draw (0.8569,0.1403) arc(155.9263:218.2470:0.1697);
\draw (0.8569,0.1403) arc(193.9508:137.3251:0.1422);
\draw (0.8569,0.1403) arc(137.3251:193.9508:0.2301);
\draw (0.8569,0.1403) arc(222.6749:160.3542:0.1697);
\draw (0.8569,0.1403) arc(184.6503:241.2760:0.1422);
\draw (0.4776,0.7251) arc(288.6011:231.9754:0.2301);
\draw (0.4776,0.7251) arc(203.2514:265.5721:0.1697);
\draw (0.4776,0.7251) arc(270.0000:207.6793:0.1697);
\draw (0.4776,0.7251) arc(231.9754:288.6011:0.1422);
\draw (0.4776,0.7251) arc(241.2760:184.6503:0.1422);
\draw (0.4043,-0.4385) arc(128.0246:90.0000:0.5420);
\draw (0.4043,-0.4385) arc(204.0737:184.6503:1.6935);
\draw (0.4043,-0.4385) arc(80.6994:61.2760:0.8769);
\draw (-0.0484,0.5944) arc(279.3006:317.3251:0.5420);
\draw (-0.0484,0.5944) arc(213.3743:241.2760:1.1240);
\draw (-0.0484,0.5944) arc(308.0246:335.9263:0.6469);
\draw (-0.0484,0.5944) arc(260.6994:302.0683:0.5566);
\draw (-0.0484,0.5944) arc(203.2514:222.6749:1.6935);
\draw (-0.0484,0.5944) arc(222.6749:203.2514:0.8769);
\draw (0.5230,-0.2866) arc(212.5520:184.6503:1.1240);
\draw (0.5230,-0.2866) arc(146.6257:108.6011:0.5420);
\draw (0.5230,-0.2866) arc(117.9017:90.0000:0.6469);
\draw (0.5230,-0.2866) arc(165.2268:123.8579:0.5566);
\draw (0.5230,-0.2866) arc(203.2514:222.6749:0.8769);
\draw (0.5230,-0.2866) arc(222.6749:203.2514:1.6935);
\draw (-0.2354,0.5479) arc(297.9017:335.9263:0.5420);
\draw (-0.2354,0.5479) arc(-14.7732:4.6503:0.8769);
\draw (-0.2354,0.5479) arc(221.8525:241.2760:1.6935);
\draw (0.8785,-0.0340) arc(132.8972:193.9508:0.1823);
\draw (0.8785,-0.0340) arc(236.8481:184.6503:0.2512);
\draw (0.8785,-0.0340) arc(104.1732:137.3251:0.4577);
\draw (0.8785,-0.0340) arc(180.2224:234.4865:0.1292);
\draw (0.8785,-0.0340) arc(189.5229:129.7547:0.1319);
\draw (0.6840,0.5349) arc(204.0737:155.9263:0.1460);
\draw (0.6840,0.5349) arc(251.3989:189.0782:0.1697);
\draw (0.6840,0.5349) arc(260.6994:292.1749:0.1928);
\draw (0.7151,0.4638) arc(241.2760:180.2224:0.1823);
\draw (0.7151,0.4638) arc(184.6503:245.7039:0.1823);
\draw (0.7151,0.4638) arc(155.9263:207.4181:0.2949);
\draw (0.7151,0.4638) arc(231.9754:276.7895:0.1697);
\draw (0.7151,0.4638) arc(270.0000:218.5082:0.2949);
\draw (0.7151,0.4638) arc(193.9508:149.1368:0.1697);
\draw (0.7151,0.4638) arc(146.6257:130.7760:0.3998);
\draw (0.7151,0.4638) arc(203.2514:260.6994:0.1628);
\draw (0.7151,0.4638) arc(279.3006:295.1502:0.3998);
\draw (0.7151,0.4638) arc(222.6749:165.2268:0.1628);
\draw (0.2625,0.7619) arc(203.2514:256.5328:0.3234);
\draw (0.2625,0.7619) arc(288.6011:231.9754:0.2746);
\draw (0.2625,0.7619) arc(335.9263:326.6257:2.4656);
\draw (0.2625,0.7619) arc(279.3006:317.3251:0.2471);
\draw (0.2625,0.7619) arc(193.9508:172.8386:0.3998);
\draw (0.6205,0.6229) arc(227.5475:281.8117:0.1292);
\draw (0.3501,0.2270) arc(231.9754:256.5328:1.0466);
\draw (0.3501,0.2270) arc(193.9508:169.3935:1.0466);
\draw (0.3501,0.2270) arc(250.5765:270.0000:1.2492);
\draw (0.3501,0.2270) arc(175.3497:155.9263:1.2492);
\draw (0.3501,0.2270) arc(203.2514:231.9754:1.0039);
\draw (0.3501,0.2270) arc(222.6749:193.9508:1.0039);
\draw (0.3501,0.2270) arc(297.9017:299.9176:11.2164);
\draw (0.3501,0.2270) arc(128.0246:126.0086:11.2164);
\draw (0.7680,0.4980) arc(193.9508:258.1883:0.0937);
\draw (0.7680,0.4980) arc(231.9754:167.7379:0.0937);
\draw (0.7680,0.4980) arc(297.9017:285.8497:1.0039);
\draw (0.7680,0.4980) arc(128.0246:140.0766:1.0039);
\draw (0.7680,0.4980) arc(165.2268:228.4929:0.1317);
\draw (0.7680,0.4980) arc(260.6994:197.4333:0.1317);
\draw (0.8903,0.2710) arc(108.6011:112.7678:2.4656);
\draw (0.8903,0.2710) arc(222.6749:155.9263:0.0799);
\draw (0.8903,0.2710) arc(118.7240:146.6257:0.3520);
\draw (0.8903,0.2710) arc(241.2760:175.3497:0.1006);
\draw (0.8903,0.2710) arc(251.3989:190.4683:0.1238);
\draw (0.7673,0.4063) arc(221.8525:270.0000:0.1460);
\draw (0.7673,0.4063) arc(174.5274:236.8481:0.1697);
\draw (0.7673,0.4063) arc(165.2268:133.7514:0.1928);
\draw (0.8027,-0.0711) arc(137.3251:193.9508:0.2746);
\draw (0.8027,-0.0711) arc(222.6749:169.3935:0.3234);
\draw (0.8027,-0.0711) arc(90.0000:99.3006:2.4656);
\draw (0.8027,-0.0711) arc(146.6257:108.6011:0.2471);
\draw (0.8027,-0.0711) arc(231.9754:253.0876:0.3998);
\draw (0.8218,0.3124) arc(198.3787:144.1146:0.1292);
\draw (0.3273,0.8160) arc(293.0290:231.9754:0.1823);
\draw (0.3273,0.8160) arc(189.0782:241.2760:0.2512);
\draw (0.3273,0.8160) arc(245.7039:191.4397:0.1292);
\draw (0.3273,0.8160) arc(321.7530:288.6011:0.4577);
\draw (0.3273,0.8160) arc(236.4033:296.1715:0.1319);
\draw (0.6106,0.7023) arc(317.3251:313.1585:2.4656);
\draw (0.6106,0.7023) arc(203.2514:270.0000:0.0799);
\draw (0.6106,0.7023) arc(307.2022:279.3006:0.3520);
\draw (0.6106,0.7023) arc(184.6503:250.5765:0.1006);
\draw (0.6106,0.7023) arc(174.5274:235.4579:0.1238);
\draw (0.7381,-0.3234) arc(241.2760:231.9754:2.4656);
\draw (0.7381,-0.3234) arc(137.3251:193.9508:0.2301);
\draw (0.8257,-0.2114) arc(222.6749:171.1831:0.2949);
\draw (0.8257,-0.2114) arc(146.6257:101.8117:0.1697);
\draw (0.7226,0.2077) arc(122.0683:146.6257:1.0466);
\draw (0.7226,0.2077) arc(283.4672:279.3006:6.4549);
\draw (0.7226,0.2077) arc(160.0929:128.0246:0.3571);
\draw (0.7511,0.0337) arc(180.4836:132.8972:0.2893);
\draw (0.7511,0.0337) arc(227.8088:178.1012:0.4106);
\draw (0.7511,0.0337) arc(265.8333:270.0000:2.4656);
\draw (0.7511,0.0337) arc(114.5574:101.0307:0.7721);
\draw (0.8397,0.4289) arc(172.8386:241.2760:0.0711);
\draw (0.8397,0.4289) arc(229.4643:162.4754:0.0636);
\draw (0.8397,0.4289) arc(286.9124:261.8931:0.3338);
\draw (0.8761,0.3577) arc(137.3251:189.5229:0.1301);
\draw (0.4844,0.5750) arc(303.8579:279.3006:1.0466);
\draw (0.4844,0.5750) arc(142.4590:146.6257:6.4549);
\draw (0.4844,0.5750) arc(265.8333:297.9017:0.3571);
\draw (0.1438,0.8401) arc(203.2514:254.7432:0.2949);
\draw (0.1438,0.8401) arc(279.3006:324.1146:0.1697);
\draw (0.0058,0.8058) arc(184.6503:193.9508:2.4656);
\draw (0.0058,0.8058) arc(288.6011:231.9754:0.2301);
\draw (0.3371,0.6720) arc(198.1175:247.8251:0.4106);
\draw (0.3371,0.6720) arc(245.4426:293.0290:0.2893);
\draw (0.3371,0.6720) arc(160.0929:155.9263:2.4656);
\draw (0.3371,0.6720) arc(311.3689:324.8956:0.7721);
\draw (0.6840,0.6540) arc(184.6503:253.0876:0.0711);
\draw (0.6840,0.6540) arc(288.6011:236.4033:0.1301);
\draw (0.7342,0.5917) arc(196.4619:263.4509:0.0636);
\draw (0.7342,0.5917) arc(139.0139:164.0332:0.3338);
\draw (0.7655,0.1560) arc(241.2760:191.1994:0.3860);
\draw (0.7655,0.1560) arc(137.3251:184.6503:0.4262);
\draw (0.7655,0.1560) arc(231.9754:262.4296:0.3277);
\draw (0.7655,0.1560) arc(222.6749:167.2428:0.2914);
\draw (0.7655,0.1560) arc(193.9508:143.1432:0.2496);
\draw (0.4547,0.6353) arc(184.6503:234.7268:0.3860);
\draw (0.4547,0.6353) arc(288.6011:241.2760:0.4262);
\draw (0.4547,0.6353) arc(203.2514:258.6835:0.2914);
\draw (0.4547,0.6353) arc(231.9754:282.7831:0.2496);
\draw (0.4547,0.6353) arc(193.9508:163.4967:0.3277);
\draw (0.5724,0.4195) arc(200.5000:160.3542:0.3634);
\draw (0.5724,0.4195) arc(238.5245:275.8181:0.3780);
\draw (0.4043,-0.1035) arc(222.6749:203.2514:1.8187);
\draw (0.8435,0.2480) arc(265.5721:225.4263:0.3634);
\draw (0.6165,0.3515) arc(187.4017:150.1082:0.3780);
\draw (0.7879,0.5466) arc(178.1012:247.8251:0.0523);
\node[gnode] at (0.0000,0.0000) {};
\node[gnode] at (0.5964,0.0000) {};
\node[gnode] at (0.4043,0.4385) {};
\node[gnode] at (0.7381,0.3234) {};
\node[gnode] at (0.5652,0.1902) {};
\node[gnode] at (0.2433,0.5445) {};
\node[gnode] at (0.5964,0.5420) {};
\node[gnode] at (0.8569,0.1403) {};
\node[gnode] at (0.4776,0.7251) {};
\node[gnode] at (0.4043,-0.4385) {};
\node[gnode] at (-0.0484,0.5944) {};
\node[gnode] at (0.5230,-0.2866) {};
\node[gnode] at (-0.2354,0.5479) {};
\node[gnode] at (0.2356,0.3896) {};
\node[gnode] at (0.8785,-0.0340) {};
\node[gnode] at (0.6840,0.5349) {};
\node[gnode] at (0.7151,0.4638) {};
\node[gnode] at (0.2625,0.7619) {};
\node[gnode] at (0.6205,0.6229) {};
\node[gnode] at (0.4518,0.0562) {};
\node[gnode] at (0.3501,0.2270) {};
\node[gnode] at (0.7680,0.4980) {};
\node[gnode] at (0.8903,0.2710) {};
\node[gnode] at (0.7673,0.4063) {};
\node[gnode] at (0.8027,-0.0711) {};
\node[gnode] at (0.8218,0.3124) {};
\node[gnode] at (0.3273,0.8160) {};
\node[gnode] at (0.6106,0.7023) {};
\node[gnode] at (0.7381,-0.3234) {};
\node[gnode] at (0.8257,-0.2114) {};
\node[gnode] at (0.7226,0.2077) {};
\node[gnode] at (0.7511,0.0337) {};
\node[gnode] at (0.8397,0.4289) {};
\node[gnode] at (0.8761,0.3577) {};
\node[gnode] at (0.4844,0.5750) {};
\node[gnode] at (0.1438,0.8401) {};
\node[gnode] at (0.0058,0.8058) {};
\node[gnode] at (0.3371,0.6720) {};
\node[gnode] at (0.6840,0.6540) {};
\node[gnode] at (0.7342,0.5917) {};
\node[gnode] at (0.7655,0.1560) {};
\node[gnode] at (0.4547,0.6353) {};

\node[rnode] at (0.5724,0.4195) {};
\node[rnode] at (0.5705,0.6689) {};
\node[rnode] at (0.4043,-0.1035) {};
\node[rnode] at (0.0704,0.4113) {};
\node[rnode] at (0.8435,0.2480) {};
\node[rnode] at (0.6165,0.3515) {};
\node[rnode] at (0.9302,0.0272) {};
\node[rnode] at (0.4043,0.8383) {};
\node[rnode] at (0.2625,0.1150) {};
\node[rnode] at (0.6840,-0.5349) {};
\node[rnode] at (-0.2093,0.8427) {};
\node[rnode] at (0.2121,0.1928) {};
\node[rnode] at (0.6541,-0.1675) {};
\node[rnode] at (0.9327,-0.1387) {};
\node[rnode] at (0.9242,0.0892) {};
\node[rnode] at (0.7879,0.5466) {};
\node[rnode] at (0.8384,0.3674) {};
\node[rnode] at (0.8204,0.4964) {};
\node[rnode] at (0.6774,0.6156) {};
\node[rnode] at (0.2539,0.9081) {};
\node[rnode] at (0.1139,0.6655) {};
\node[rnode] at (0.6956,0.4178) {};
\node[rnode] at (0.6652,0.4646) {};
\node[rnode] at (0.8081,0.3658) {};
\node[rnode] at (0.6636,0.5885) {};
\node[rnode] at (0.4585,0.8075) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=5.82,line cap=round,line join=round,>=triangle 45]
\tikzstyle{gnode}=[draw=black, fill=yellow!50!white, shape=circle, minimum size=3pt, inner sep=0pt, outer sep=0pt];
\tikzstyle{rnode}=[draw=black, fill=red!50!white, shape=circle, minimum size=3pt, inner sep=0pt, outer sep=0pt];
\draw (0.0000,0.0000) -- (0.5964,0.0000);
\draw (0.0000,0.0000) -- (0.4043,0.4385);
\draw (0.0000,0.0000) -- (0.5652,0.1902);
\draw (0.0000,0.0000) -- (0.2433,0.5445);
\draw (0.0000,0.0000) -- (0.4043,-0.4385);
\draw (0.0000,0.0000) -- (-0.0484,0.5944);
\draw (0.0000,0.0000) -- (0.5230,-0.2866);
\draw (0.0000,0.0000) -- (-0.2354,0.5479);
\draw (0.0000,0.0000) -- (-0.4698,0.3674);
\draw (0.0000,0.0000) -- (0.1438,-0.5788);
\draw (0.5964,0.0000) arc(222.6749:184.6503:0.7347);
\draw (0.5964,0.0000) arc(175.3497:137.3251:0.5420);
\draw (0.5964,0.0000) arc(128.0246:108.6011:0.8769);
\draw (0.5964,0.0000) arc(137.3251:175.3497:0.7347);
\draw (0.5964,0.0000) arc(237.9317:207.6793:1.0174);
\draw (0.5964,0.0000) arc(260.6994:265.5721:3.3425);
\draw (0.5964,0.0000) arc(184.6503:222.6749:0.5420);
\draw (0.5964,0.0000) arc(213.3743:241.2760:0.6469);
\draw (0.5964,0.0000) arc(204.0737:162.4754:0.5917);
\draw (0.5964,0.0000) arc(193.9508:152.5819:0.5566);
\draw (0.5964,0.0000) arc(118.7240:146.6257:1.1240);
\draw (0.5964,0.0000) arc(156.7486:124.7690:0.5879);
\draw (0.5964,0.0000) arc(251.3989:231.9754:1.6935);
\draw (0.4043,0.4385) arc(231.9754:270.0000:0.5420);
\draw (0.4043,0.4385) arc(175.3497:155.9263:0.8769);
\draw (0.4043,0.4385) arc(270.0000:231.9754:0.7347);
\draw (0.4043,0.4385) arc(279.3006:298.7240:0.8769);
\draw (0.4043,0.4385) arc(260.6994:288.6011:0.6469);
\draw (0.4043,0.4385) arc(222.6749:184.6503:0.5420);
\draw (0.4043,0.4385) arc(308.0246:312.8972:3.3425);
\draw (0.4043,0.4385) arc(213.3743:254.7432:0.5566);
\draw (0.4043,0.4385) arc(146.6257:141.7530:3.3425);
\draw (0.4043,0.4385) arc(166.0492:193.9508:1.1240);
\draw (0.7381,0.3234) arc(241.2760:184.6503:0.2746);
\draw (0.7381,0.3234) arc(184.6503:241.2760:0.2301);
\draw (0.7381,0.3234) arc(222.6749:166.0492:0.2301);
\draw (0.7381,0.3234) arc(123.8579:142.1978:1.2289);
\draw (0.7381,0.3234) arc(288.6011:279.3006:2.4656);
\draw (0.7381,0.3234) arc(193.9508:146.6257:0.2207);
\draw (0.7381,0.3234) arc(231.9754:270.0000:0.2471);
\draw (0.7381,0.3234) arc(155.9263:209.2076:0.3234);
\draw (0.7381,0.3234) arc(146.6257:125.5135:0.3998);
\draw (0.7381,0.3234) arc(279.3006:288.6011:0.8769);
\draw (0.7381,0.3234) arc(175.3497:137.3251:0.2471);
\draw (0.7381,0.3234) arc(203.2514:254.7432:0.2175);
\draw (0.5652,0.1902) arc(241.2760:203.2514:0.7347);
\draw (0.5652,0.1902) arc(193.9508:155.9263:0.5420);
\draw (0.5652,0.1902) arc(250.5765:270.0000:0.8769);
\draw (0.5652,0.1902) arc(155.9263:193.9508:0.7347);
\draw (0.5652,0.1902) arc(165.2268:137.3251:0.6469);
\draw (0.5652,0.1902) arc(146.6257:127.2022:0.8769);
\draw (0.5652,0.1902) arc(203.2514:241.2760:0.5420);
\draw (0.5652,0.1902) arc(117.9017:113.0290:3.3425);
\draw (0.5652,0.1902) arc(212.5520:171.1831:0.5566);
\draw (0.5652,0.1902) arc(259.8771:231.9754:1.1240);
\draw (0.5652,0.1902) arc(279.3006:284.1732:3.3425);
\draw (0.2433,0.5445) arc(250.5765:288.6011:0.5420);
\draw (0.2433,0.5445) arc(297.9017:317.3251:0.8769);
\draw (0.2433,0.5445) arc(288.6011:250.5765:0.7347);
\draw (0.2433,0.5445) arc(187.9946:218.2470:1.0174);
\draw (0.2433,0.5445) arc(165.2268:160.3542:3.3425);
\draw (0.2433,0.5445) arc(212.5520:184.6503:0.6469);
\draw (0.2433,0.5445) arc(241.2760:203.2514:0.5420);
\draw (0.2433,0.5445) arc(221.8525:263.4509:0.5917);
\draw (0.2433,0.5445) arc(307.2022:279.3006:1.1240);
\draw (0.2433,0.5445) arc(231.9754:273.3443:0.5566);
\draw (0.2433,0.5445) arc(174.5274:193.9508:1.6935);
\draw (0.2433,0.5445) arc(269.1777:301.1572:0.5879);
\draw (0.5964,0.5420) arc(241.2760:184.6503:0.2301);
\draw (0.5964,0.5420) arc(302.0683:283.7285:1.2289);
\draw (0.5964,0.5420) arc(137.3251:146.6257:2.4656);
\draw (0.5964,0.5420) arc(231.9754:279.3006:0.2207);
\draw (0.5964,0.5420) arc(203.2514:259.8771:0.2301);
\draw (0.5964,0.5420) arc(193.9508:155.9263:0.2471);
\draw (0.5964,0.5420) arc(270.0000:216.7186:0.3234);
\draw (0.5964,0.5420) arc(146.6257:137.3251:0.8769);
\draw (0.5964,0.5420) arc(279.3006:300.4128:0.3998);
\draw (0.5964,0.5420) arc(250.5765:288.6011:0.2471);
\draw (0.5964,0.5420) arc(222.6749:171.1831:0.2175);
\draw (0.8569,0.1403) arc(155.9263:218.2470:0.1697);
\draw (0.8569,0.1403) arc(193.9508:137.3251:0.1422);
\draw (0.8569,0.1403) arc(137.3251:193.9508:0.2301);
\draw (0.8569,0.1403) arc(222.6749:160.3542:0.1697);
\draw (0.8569,0.1403) arc(184.6503:241.2760:0.1422);
\draw (0.8569,0.1403) arc(146.6257:115.1502:0.1928);
\draw (0.8569,0.1403) arc(251.3989:203.2514:0.3029);
\draw (0.4776,0.7251) arc(288.6011:231.9754:0.2301);
\draw (0.4776,0.7251) arc(203.2514:265.5721:0.1697);
\draw (0.4776,0.7251) arc(270.0000:207.6793:0.1697);
\draw (0.4776,0.7251) arc(231.9754:288.6011:0.1422);
\draw (0.4776,0.7251) arc(241.2760:184.6503:0.1422);
\draw (0.4776,0.7251) arc(279.3006:310.7760:0.1928);
\draw (0.4776,0.7251) arc(174.5274:222.6749:0.3029);
\draw (0.4043,-0.4385) arc(128.0246:90.0000:0.5420);
\draw (0.4043,-0.4385) arc(204.0737:184.6503:1.6935);
\draw (0.4043,-0.4385) arc(80.6994:61.2760:0.8769);
\draw (0.4043,-0.4385) arc(156.7486:115.1502:0.5917);
\draw (0.4043,-0.4385) arc(71.3989:99.3006:1.1240);
\draw (-0.0484,0.5944) arc(279.3006:317.3251:0.5420);
\draw (-0.0484,0.5944) arc(213.3743:241.2760:1.1240);
\draw (-0.0484,0.5944) arc(308.0246:335.9263:0.6469);
\draw (-0.0484,0.5944) arc(260.6994:302.0683:0.5566);
\draw (-0.0484,0.5944) arc(203.2514:222.6749:1.6935);
\draw (-0.0484,0.5944) arc(222.6749:203.2514:0.8769);
\draw (-0.0484,0.5944) arc(317.3251:279.3006:0.7347);
\draw (-0.0484,0.5944) arc(250.5765:292.1749:0.5917);
\draw (-0.0484,0.5944) arc(-4.6503:0.2224:3.3425);
\draw (0.5230,-0.2866) arc(212.5520:184.6503:1.1240);
\draw (0.5230,-0.2866) arc(146.6257:108.6011:0.5420);
\draw (0.5230,-0.2866) arc(117.9017:90.0000:0.6469);
\draw (0.5230,-0.2866) arc(165.2268:123.8579:0.5566);
\draw (0.5230,-0.2866) arc(203.2514:222.6749:0.8769);
\draw (0.5230,-0.2866) arc(222.6749:203.2514:1.6935);
\draw (0.5230,-0.2866) arc(108.6011:146.6257:0.7347);
\draw (0.5230,-0.2866) arc(175.3497:133.7514:0.5917);
\draw (0.5230,-0.2866) arc(70.5765:65.7039:3.3425);
\draw (-0.2354,0.5479) arc(297.9017:335.9263:0.5420);
\draw (-0.2354,0.5479) arc(-14.7732:4.6503:0.8769);
\draw (-0.2354,0.5479) arc(221.8525:241.2760:1.6935);
\draw (-0.2354,0.5479) arc(269.1777:310.7760:0.5917);
\draw (-0.2354,0.5479) arc(354.5274:326.6257:1.1240);
\draw (0.8785,-0.0340) arc(132.8972:193.9508:0.1823);
\draw (0.8785,-0.0340) arc(236.8481:184.6503:0.2512);
\draw (0.8785,-0.0340) arc(104.1732:137.3251:0.4577);
\draw (0.8785,-0.0340) arc(180.2224:234.4865:0.1292);
\draw (0.8785,-0.0340) arc(189.5229:129.7547:0.1319);
\draw (0.6840,0.5349) arc(204.0737:155.9263:0.1460);
\draw (0.6840,0.5349) arc(251.3989:189.0782:0.1697);
\draw (0.6840,0.5349) arc(260.6994:292.1749:0.1928);
\draw (0.6840,0.5349) arc(213.3743:270.0000:0.1422);
\draw (0.6840,0.5349) arc(194.7732:256.5328:0.1543);
\draw (0.7151,0.4638) arc(241.2760:180.2224:0.1823);
\draw (0.7151,0.4638) arc(184.6503:245.7039:0.1823);
\draw (0.7151,0.4638) arc(155.9263:207.4181:0.2949);
\draw (0.7151,0.4638) arc(231.9754:276.7895:0.1697);
\draw (0.7151,0.4638) arc(270.0000:218.5082:0.2949);
\draw (0.7151,0.4638) arc(193.9508:149.1368:0.1697);
\draw (0.7151,0.4638) arc(146.6257:130.7760:0.3998);
\draw (0.7151,0.4638) arc(203.2514:260.6994:0.1628);
\draw (0.7151,0.4638) arc(279.3006:295.1502:0.3998);
\draw (0.7151,0.4638) arc(222.6749:165.2268:0.1628);
\draw (0.2625,0.7619) arc(203.2514:256.5328:0.3234);
\draw (0.2625,0.7619) arc(288.6011:231.9754:0.2746);
\draw (0.2625,0.7619) arc(335.9263:326.6257:2.4656);
\draw (0.2625,0.7619) arc(279.3006:317.3251:0.2471);
\draw (0.2625,0.7619) arc(193.9508:172.8386:0.3998);
\draw (0.2625,0.7619) arc(241.2760:193.9508:0.2207);
\draw (0.2625,0.7619) arc(326.6257:335.9263:0.8769);
\draw (0.6205,0.6229) arc(227.5475:281.8117:0.1292);
\draw (0.6205,0.6229) arc(161.6213:209.2076:0.2893);
\draw (0.6205,0.6229) arc(294.2961:254.1503:0.3634);
\draw (0.6205,0.6229) arc(151.4984:184.6503:0.4577);
\draw (0.6205,0.6229) arc(142.1978:137.3251:1.0466);
\draw (0.6205,0.6229) arc(170.9218:146.6257:0.2207);
\draw (0.6205,0.6229) arc(284.1732:231.9754:0.2512);
\draw (0.3501,0.2270) arc(231.9754:256.5328:1.0466);
\draw (0.3501,0.2270) arc(193.9508:169.3935:1.0466);
\draw (0.3501,0.2270) arc(250.5765:270.0000:1.2492);
\draw (0.3501,0.2270) arc(175.3497:155.9263:1.2492);
\draw (0.3501,0.2270) arc(203.2514:231.9754:1.0039);
\draw (0.3501,0.2270) arc(222.6749:193.9508:1.0039);
\draw (0.3501,0.2270) arc(297.9017:299.9176:11.2164);
\draw (0.3501,0.2270) arc(128.0246:126.0086:11.2164);
\draw (0.3501,0.2270) arc(155.9263:175.3497:1.8187);
\draw (0.3501,0.2270) arc(270.0000:250.5765:1.8187);
\draw (0.7680,0.4980) arc(193.9508:258.1883:0.0937);
\draw (0.7680,0.4980) arc(231.9754:167.7379:0.0937);
\draw (0.7680,0.4980) arc(297.9017:285.8497:1.0039);
\draw (0.7680,0.4980) arc(128.0246:140.0766:1.0039);
\draw (0.7680,0.4980) arc(165.2268:228.4929:0.1317);
\draw (0.7680,0.4980) arc(260.6994:197.4333:0.1317);
\draw (0.7680,0.4980) arc(250.5765:184.6503:0.1118);
\draw (0.7680,0.4980) arc(175.3497:241.2760:0.1118);
\draw (0.8903,0.2710) arc(108.6011:112.7678:2.4656);
\draw (0.8903,0.2710) arc(222.6749:155.9263:0.0799);
\draw (0.8903,0.2710) arc(118.7240:146.6257:0.3520);
\draw (0.8903,0.2710) arc(241.2760:175.3497:0.1006);
\draw (0.8903,0.2710) arc(251.3989:190.4683:0.1238);
\draw (0.8903,0.2710) arc(184.6503:247.8251:0.0736);
\draw (0.8903,0.2710) arc(193.9508:137.3251:0.0720);
\draw (0.8903,0.2710) arc(166.0492:233.3827:0.0838);
\draw (0.7673,0.4063) arc(221.8525:270.0000:0.1460);
\draw (0.7673,0.4063) arc(174.5274:236.8481:0.1697);
\draw (0.7673,0.4063) arc(165.2268:133.7514:0.1928);
\draw (0.7673,0.4063) arc(212.5520:155.9263:0.1422);
\draw (0.7673,0.4063) arc(231.1531:169.3935:0.1543);
\draw (0.8027,-0.0711) arc(137.3251:193.9508:0.2746);
\draw (0.8027,-0.0711) arc(222.6749:169.3935:0.3234);
\draw (0.8027,-0.0711) arc(90.0000:99.3006:2.4656);
\draw (0.8027,-0.0711) arc(146.6257:108.6011:0.2471);
\draw (0.8027,-0.0711) arc(231.9754:253.0876:0.3998);
\draw (0.8027,-0.0711) arc(184.6503:231.9754:0.2207);
\draw (0.8027,-0.0711) arc(99.3006:90.0000:0.8769);
\draw (0.8218,0.3124) arc(198.3787:144.1146:0.1292);
\draw (0.8218,0.3124) arc(264.3050:216.7186:0.2893);
\draw (0.8218,0.3124) arc(131.6301:171.7759:0.3634);
\draw (0.8218,0.3124) arc(274.4279:241.2760:0.4577);
\draw (0.8218,0.3124) arc(283.7285:288.6011:1.0466);
\draw (0.8218,0.3124) arc(255.0044:279.3006:0.2207);
\draw (0.8218,0.3124) arc(141.7530:193.9508:0.2512);
\draw (0.3273,0.8160) arc(293.0290:231.9754:0.1823);
\draw (0.3273,0.8160) arc(189.0782:241.2760:0.2512);
\draw (0.3273,0.8160) arc(245.7039:191.4397:0.1292);
\draw (0.3273,0.8160) arc(321.7530:288.6011:0.4577);
\draw (0.3273,0.8160) arc(236.4033:296.1715:0.1319);
\draw (0.6106,0.7023) arc(317.3251:313.1585:2.4656);
\draw (0.6106,0.7023) arc(203.2514:270.0000:0.0799);
\draw (0.6106,0.7023) arc(307.2022:279.3006:0.3520);
\draw (0.6106,0.7023) arc(184.6503:250.5765:0.1006);
\draw (0.6106,0.7023) arc(174.5274:235.4579:0.1238);
\draw (0.6106,0.7023) arc(241.2760:178.1012:0.0736);
\draw (0.6106,0.7023) arc(231.9754:288.6011:0.0720);
\draw (0.6106,0.7023) arc(259.8771:192.5436:0.0838);
\draw (0.7381,-0.3234) arc(241.2760:231.9754:2.4656);
\draw (0.7381,-0.3234) arc(137.3251:193.9508:0.2301);
\draw (0.7381,-0.3234) arc(146.6257:99.3006:0.2207);
\draw (0.8257,-0.2114) arc(222.6749:171.1831:0.2949);
\draw (0.8257,-0.2114) arc(146.6257:101.8117:0.1697);
\draw (0.8257,-0.2114) arc(137.3251:198.3787:0.1823);
\draw (0.8257,-0.2114) arc(175.3497:117.9017:0.1628);
\draw (0.7226,0.2077) arc(122.0683:146.6257:1.0466);
\draw (0.7226,0.2077) arc(283.4672:279.3006:6.4549);
\draw (0.7226,0.2077) arc(160.0929:128.0246:0.3571);
\draw (0.7226,0.2077) arc(236.1421:184.6503:0.3780);
\draw (0.7226,0.2077) arc(150.7924:200.5000:0.4106);
\draw (0.7511,0.0337) arc(180.4836:132.8972:0.2893);
\draw (0.7511,0.0337) arc(227.8088:178.1012:0.4106);
\draw (0.7511,0.0337) arc(265.8333:270.0000:2.4656);
\draw (0.7511,0.0337) arc(114.5574:101.0307:0.7721);
\draw (0.7511,0.0337) arc(161.8825:122.0683:0.3090);
\draw (0.7511,0.0337) arc(95.1339:99.3006:6.4549);
\draw (0.7511,0.0337) arc(218.5082:250.5765:0.3571);
\draw (0.7511,0.0337) arc(133.1585:108.6011:0.4443);
\draw (0.8397,0.4289) arc(172.8386:241.2760:0.0711);
\draw (0.8397,0.4289) arc(229.4643:162.4754:0.0636);
\draw (0.8397,0.4289) arc(286.9124:261.8931:0.3338);
\draw (0.8397,0.4289) arc(220.1638:271.9810:0.0604);
\draw (0.8397,0.4289) arc(154.2375:217.4797:0.0973);
\draw (0.8761,0.3577) arc(137.3251:189.5229:0.1301);
\draw (0.8761,0.3577) arc(127.2022:162.7936:0.2134);
\draw (0.8761,0.3577) arc(259.8771:199.9071:0.1032);
\draw (0.8761,0.3577) arc(184.6503:250.5765:0.0579);
\draw (0.8761,0.3577) arc(193.9508:139.3061:0.0558);
\draw (0.4844,0.5750) arc(303.8579:279.3006:1.0466);
\draw (0.4844,0.5750) arc(142.4590:146.6257:6.4549);
\draw (0.4844,0.5750) arc(265.8333:297.9017:0.3571);
\draw (0.4844,0.5750) arc(189.7842:241.2760:0.3780);
\draw (0.4844,0.5750) arc(275.1339:225.4263:0.4106);
\draw (0.1438,0.8401) arc(203.2514:254.7432:0.2949);
\draw (0.1438,0.8401) arc(279.3006:324.1146:0.1697);
\draw (0.1438,0.8401) arc(288.6011:227.5475:0.1823);
\draw (0.1438,0.8401) arc(250.5765:308.0246:0.1628);
\draw (0.0058,0.8058) arc(184.6503:193.9508:2.4656);
\draw (0.0058,0.8058) arc(288.6011:231.9754:0.2301);
\draw (0.0058,0.8058) arc(279.3006:326.6257:0.2207);
\draw (0.3371,0.6720) arc(198.1175:247.8251:0.4106);
\draw (0.3371,0.6720) arc(245.4426:293.0290:0.2893);
\draw (0.3371,0.6720) arc(160.0929:155.9263:2.4656);
\draw (0.3371,0.6720) arc(311.3689:324.8956:0.7721);
\draw (0.3371,0.6720) arc(330.7924:326.6257:6.4549);
\draw (0.3371,0.6720) arc(264.0438:303.8579:0.3090);
\draw (0.3371,0.6720) arc(207.4181:175.3497:0.3571);
\draw (0.3371,0.6720) arc(292.7678:317.3251:0.4443);
\draw (0.6840,0.6540) arc(184.6503:253.0876:0.0711);
\draw (0.6840,0.6540) arc(288.6011:236.4033:0.1301);
\draw (0.6840,0.6540) arc(298.7240:263.1327:0.2134);
\draw (0.6840,0.6540) arc(241.2760:175.3497:0.0579);
\draw (0.6840,0.6540) arc(166.0492:226.0192:0.1032);
\draw (0.6840,0.6540) arc(231.9754:286.6201:0.0558);
\draw (0.7342,0.5917) arc(196.4619:263.4509:0.0636);
\draw (0.7342,0.5917) arc(139.0139:164.0332:0.3338);
\draw (0.7342,0.5917) arc(205.7625:153.9452:0.0604);
\draw (0.7342,0.5917) arc(271.6887:208.4465:0.0973);
\draw (0.7655,0.1560) arc(241.2760:191.1994:0.3860);
\draw (0.7655,0.1560) arc(137.3251:184.6503:0.4262);
\draw (0.7655,0.1560) arc(231.9754:262.4296:0.3277);
\draw (0.7655,0.1560) arc(222.6749:167.2428:0.2914);
\draw (0.7655,0.1560) arc(193.9508:143.1432:0.2496);
\draw (0.7655,0.1560) -- (0.9217,0.1835);
\draw (0.7655,0.1560) arc(175.3497:132.1300:0.2596);
\draw (0.4547,0.6353) arc(184.6503:234.7268:0.3860);
\draw (0.4547,0.6353) arc(288.6011:241.2760:0.4262);
\draw (0.4547,0.6353) arc(203.2514:258.6835:0.2914);
\draw (0.4547,0.6353) arc(231.9754:282.7831:0.2496);
\draw (0.4547,0.6353) arc(193.9508:163.4967:0.3277);
\draw (0.4547,0.6353) -- (0.5435,0.7667);
\draw (0.4547,0.6353) arc(250.5765:293.7962:0.2596);
\draw (0.5724,0.4195) arc(200.5000:160.3542:0.3634);
\draw (0.5724,0.4195) arc(238.5245:275.8181:0.3780);
\draw (0.5724,0.4195) arc(209.8005:257.4439:0.3520);
\draw (0.5724,0.4195) arc(295.1502:279.3006:1.8187);
\draw (0.5724,0.4195) arc(257.1257:285.2568:0.4626);
\draw (0.5724,0.4195) arc(153.1748:137.3251:0.7721);
\draw (0.5705,0.6689) arc(198.3787:159.5000:0.1509);
\draw (0.5705,0.6689) arc(283.7285:308.0246:0.2207);
\draw (0.5705,0.6689) arc(207.6793:270.0000:0.1391);
\draw (0.5705,0.6689) arc(245.7039:184.6503:0.1344);
\draw (0.4043,-0.1035) arc(222.6749:203.2514:1.8187);
\draw (0.4043,-0.1035) arc(137.3251:165.2268:1.1240);
\draw (0.4043,-0.1035) arc(108.6011:128.0246:1.8187);
\draw (0.4043,-0.1035) arc(175.3497:146.6257:1.0039);
\draw (0.4043,-0.1035) arc(128.0246:108.6011:1.2492);
\draw (0.0704,0.4113) arc(288.6011:260.6994:1.1240);
\draw (0.0704,0.4113) arc(317.3251:297.9017:1.8187);
\draw (0.0704,0.4113) arc(250.5765:279.3006:1.0039);
\draw (0.0704,0.4113) arc(297.9017:317.3251:1.2492);
\draw (0.8435,0.2480) arc(265.5721:225.4263:0.3634);
\draw (0.8435,0.2480) arc(227.5475:266.4262:0.1509);
\draw (0.8435,0.2480) arc(218.2470:155.9263:0.1391);
\draw (0.8435,0.2480) arc(142.1978:117.9017:0.2207);
\draw (0.8435,0.2480) arc(180.2224:241.2760:0.1344);
\draw (0.6165,0.3515) arc(187.4017:150.1082:0.3780);
\draw (0.6165,0.3515) arc(130.7760:146.6257:1.8187);
\draw (0.6165,0.3515) arc(216.1257:168.4824:0.3520);
\draw (0.6165,0.3515) arc(272.7514:288.6011:0.7721);
\draw (0.6165,0.3515) arc(168.8006:140.6694:0.4626);
\draw (0.9302,0.0272) arc(155.9263:222.6749:0.0799);
\draw (0.9302,0.0272) arc(259.8771:231.9754:0.3520);
\draw (0.9302,0.0272) arc(137.3251:203.2514:0.1006);
\draw (0.9302,0.0272) arc(222.6749:155.9263:0.0953);
\draw (0.4043,0.8383) arc(270.0000:203.2514:0.0799);
\draw (0.4043,0.8383) arc(166.0492:193.9508:0.3520);
\draw (0.4043,0.8383) arc(288.6011:222.6749:0.1006);
\draw (0.4043,0.8383) arc(203.2514:270.0000:0.0953);
\draw (0.2625,0.1150) arc(128.0246:123.8579:6.4549);
\draw (0.2625,0.1150) arc(146.6257:137.3251:2.9427);
\draw (0.2625,0.1150) arc(231.9754:247.8251:1.8187);
\draw (0.2625,0.1150) arc(137.3251:146.6257:3.9894);
\draw (0.2625,0.1150) arc(175.3497:159.5000:1.8187);
\draw (0.6840,-0.5349) arc(175.3497:113.0290:0.1697);
\draw (-0.2093,0.8427) arc(250.5765:312.8972:0.1697);
\draw (0.2121,0.1928) arc(297.9017:302.0683:6.4549);
\draw (0.2121,0.1928) arc(279.3006:288.6011:2.9427);
\draw (0.2121,0.1928) arc(250.5765:266.4262:1.8187);
\draw (0.2121,0.1928) arc(193.9508:178.1012:1.8187);
\draw (0.2121,0.1928) arc(288.6011:279.3006:3.9894);
\draw (0.6541,-0.1675) arc(99.3006:128.0246:1.0039);
\draw (0.6541,-0.1675) arc(193.9508:227.1028:0.4577);
\draw (0.9327,-0.1387) arc(120.4128:184.6503:0.0937);
\draw (0.9327,-0.1387) arc(205.7625:137.3251:0.0711);
\draw (0.9242,0.0892) arc(233.7056:169.3935:0.1113);
\draw (0.9242,0.0892) arc(215.1044:148.0330:0.0853);
\draw (0.7879,0.5466) arc(178.1012:247.8251:0.0523);
\draw (0.7879,0.5466) arc(159.5000:222.6749:0.0736);
\draw (0.8384,0.3674) arc(279.3006:247.2322:0.3571);
\draw (0.8384,0.3674) arc(231.9754:166.0492:0.1006);
\draw (0.8384,0.3674) arc(222.6749:270.0000:0.0937);
\draw (0.8384,0.3674) arc(137.3251:120.7050:0.2207);
\draw (0.8204,0.4964) arc(266.4262:203.2514:0.0736);
\draw (0.6774,0.6156) arc(146.6257:178.6940:0.3571);
\draw (0.6774,0.6156) arc(193.9508:259.8771:0.1006);
\draw (0.6774,0.6156) arc(203.2514:155.9263:0.0937);
\draw (0.6774,0.6156) arc(288.6011:305.2212:0.2207);
\draw (0.2539,0.9081) arc(305.5135:241.2760:0.0937);
\draw (0.2539,0.9081) arc(220.1638:288.6011:0.0711);
\draw (0.1139,0.6655) arc(326.6257:297.9017:1.0039);
\draw (0.1139,0.6655) arc(231.9754:198.8235:0.4577);
\draw (0.6956,0.4178) arc(205.2674:155.9263:0.2116);
\draw (0.6956,0.4178) arc(214.5679:264.8049:0.2109);
\draw (0.6652,0.4646) arc(220.6589:270.0000:0.2116);
\draw (0.6652,0.4646) arc(211.3583:161.1214:0.2109);
\draw (0.4585,0.8075) arc(192.2207:256.5328:0.1113);
\draw (0.4585,0.8075) arc(210.8218:277.8933:0.0853);
\draw (-0.4698,0.3674) arc(250.5765:270.0000:1.6935);
\draw (0.1438,-0.5788) arc(175.3497:155.9263:1.6935);
\draw (0.6425,0.3905) arc(294.5574:298.7240:2.4656);
\draw (0.6425,0.3905) arc(256.5328:206.8252:0.4106);
\draw (0.1979,-0.3674) arc(193.9508:184.6503:3.9894);
\draw (0.8013,0.2509) arc(210.1187:152.5819:0.1801);
\draw (0.8013,0.2509) arc(219.4193:262.1067:0.1895);
\draw (0.8807,0.1994) arc(226.0192:160.8540:0.1222);
\draw (-0.2547,0.3306) arc(231.9754:241.2760:3.9894);
\draw (0.6186,0.4273) arc(131.3689:127.2022:2.4656);
\draw (0.6186,0.4273) arc(169.3935:219.1011:0.4106);
\draw (0.5559,0.6293) arc(215.8075:273.3443:0.1801);
\draw (0.5559,0.6293) arc(206.5070:163.8195:0.1895);
\draw (0.5414,0.7228) arc(199.9071:265.0722:0.1222);
\draw (0.9359,0.2088) arc(133.7514:193.9508:0.0811);
\draw (0.5724,0.7693) arc(292.1749:231.9754:0.0811);
\draw (0.6964,-0.1365) arc(238.5245:250.5765:1.0039);
\draw (0.1595,0.6915) arc(187.4017:175.3497:1.0039);
\draw (0.5665,0.3674) arc(231.9754:184.6503:0.4262);
\draw (0.5665,0.3674) arc(193.9508:241.2760:0.4262);
\draw (0.6937,0.5944) arc(146.6257:135.3441:0.3277);
\draw (0.8257,0.3909) arc(279.3006:290.5821:0.3277);
\node[gnode] at (0.0000,0.0000) {};
\node[gnode] at (0.5964,0.0000) {};
\node[gnode] at (0.4043,0.4385) {};
\node[gnode] at (0.7381,0.3234) {};
\node[gnode] at (0.5652,0.1902) {};
\node[gnode] at (0.2433,0.5445) {};
\node[gnode] at (0.5964,0.5420) {};
\node[gnode] at (0.8569,0.1403) {};
\node[gnode] at (0.4776,0.7251) {};
\node[gnode] at (0.4043,-0.4385) {};
\node[gnode] at (-0.0484,0.5944) {};
\node[gnode] at (0.5230,-0.2866) {};
\node[gnode] at (-0.2354,0.5479) {};
\node[gnode] at (0.2356,0.3896) {};
\node[gnode] at (0.8785,-0.0340) {};
\node[gnode] at (0.6840,0.5349) {};
\node[gnode] at (0.7151,0.4638) {};
\node[gnode] at (0.2625,0.7619) {};
\node[gnode] at (0.6205,0.6229) {};
\node[gnode] at (0.4518,0.0562) {};
\node[gnode] at (0.3501,0.2270) {};
\node[gnode] at (0.7680,0.4980) {};
\node[gnode] at (0.8903,0.2710) {};
\node[gnode] at (0.7673,0.4063) {};
\node[gnode] at (0.8027,-0.0711) {};
\node[gnode] at (0.8218,0.3124) {};
\node[gnode] at (0.3273,0.8160) {};
\node[gnode] at (0.6106,0.7023) {};
\node[gnode] at (0.7381,-0.3234) {};
\node[gnode] at (0.8257,-0.2114) {};
\node[gnode] at (0.7226,0.2077) {};
\node[gnode] at (0.7511,0.0337) {};
\node[gnode] at (0.8397,0.4289) {};
\node[gnode] at (0.8761,0.3577) {};
\node[gnode] at (0.4844,0.5750) {};
\node[gnode] at (0.1438,0.8401) {};
\node[gnode] at (0.0058,0.8058) {};
\node[gnode] at (0.3371,0.6720) {};
\node[gnode] at (0.6840,0.6540) {};
\node[gnode] at (0.7342,0.5917) {};
\node[gnode] at (0.7655,0.1560) {};
\node[gnode] at (0.4547,0.6353) {};
\node[gnode] at (0.5724,0.4195) {};
\node[gnode] at (0.5705,0.6689) {};
\node[gnode] at (0.4043,-0.1035) {};
\node[gnode] at (0.0704,0.4113) {};
\node[gnode] at (0.8435,0.2480) {};
\node[gnode] at (0.6165,0.3515) {};
\node[gnode] at (0.9302,0.0272) {};
\node[gnode] at (0.4043,0.8383) {};
\node[gnode] at (0.2625,0.1150) {};
\node[gnode] at (0.6840,-0.5349) {};
\node[gnode] at (-0.2093,0.8427) {};
\node[gnode] at (0.2121,0.1928) {};
\node[gnode] at (0.6541,-0.1675) {};
\node[gnode] at (0.9327,-0.1387) {};
\node[gnode] at (0.9242,0.0892) {};
\node[gnode] at (0.7879,0.5466) {};
\node[gnode] at (0.8384,0.3674) {};
\node[gnode] at (0.8204,0.4964) {};
\node[gnode] at (0.6774,0.6156) {};
\node[gnode] at (0.2539,0.9081) {};
\node[gnode] at (0.1139,0.6655) {};
\node[gnode] at (0.6956,0.4178) {};
\node[gnode] at (0.6652,0.4646) {};
\node[gnode] at (0.8081,0.3658) {};
\node[gnode] at (0.6636,0.5885) {};
\node[gnode] at (0.4585,0.8075) {};

\node[rnode] at (-0.4698,0.3674) {};
\node[rnode] at (0.1438,-0.5788) {};
\node[rnode] at (0.6425,0.3905) {};
\node[rnode] at (0.1979,-0.3674) {};
\node[rnode] at (0.8013,0.2509) {};
\node[rnode] at (0.0934,0.2710) {};
\node[rnode] at (0.8027,0.4709) {};
\node[rnode] at (0.8807,0.1994) {};
\node[rnode] at (-0.2547,0.3306) {};
\node[rnode] at (0.6186,0.4273) {};
\node[rnode] at (0.2855,-0.0253) {};
\node[rnode] at (0.5559,0.6293) {};
\node[rnode] at (0.7574,0.5408) {};
\node[rnode] at (0.5414,0.7228) {};
\node[rnode] at (0.9359,0.2088) {};
\node[rnode] at (0.6752,0.3078) {};
\node[rnode] at (0.5724,0.7693) {};
\node[rnode] at (0.5565,0.4909) {};
\node[rnode] at (0.6964,-0.1365) {};
\node[rnode] at (-0.1359,-0.3945) {};
\node[rnode] at (0.3717,0.6045) {};
\node[rnode] at (-0.0374,0.8784) {};
\node[rnode] at (0.7036,0.0928) {};
\node[rnode] at (0.7867,-0.3924) {};
\node[rnode] at (0.1595,0.6915) {};
\node[rnode] at (-0.4157,0.0368) {};
\node[rnode] at (0.7972,0.4242) {};
\node[rnode] at (0.1544,0.9022) {};
\node[rnode] at (0.3309,0.8866) {};
\node[rnode] at (0.5665,0.3674) {};
\node[rnode] at (0.6779,0.6908) {};
\node[rnode] at (0.6541,0.7095) {};
\node[rnode] at (0.4043,0.6685) {};
\node[rnode] at (0.6937,0.5944) {};
\node[rnode] at (0.8257,0.3909) {};
\node[rnode] at (0.9073,0.3372) {};
\node[rnode] at (0.9217,0.1835) {};
\node[rnode] at (0.7125,0.5548) {};
\node[rnode] at (0.8867,-0.2270) {};
\node[rnode] at (0.9444,-0.0596) {};
\node[rnode] at (0.9146,0.3078) {};
\node[rnode] at (0.7753,0.0964) {};
\node[rnode] at (0.5435,0.7667) {};
\node[rnode] at (0.9118,-0.0808) {};
\node[rnode] at (0.9133,0.1307) {};
\node[rnode] at (0.8879,0.4075) {};
\node[rnode] at (0.8501,0.3274) {};
\node[rnode] at (0.2982,0.8654) {};
\node[rnode] at (0.4918,0.7806) {};
\node[rnode] at (0.7343,0.6445) {};
\node[rnode] at (0.6458,0.6426) {};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=4.62,line cap=round,line join=round,>=triangle 45]
\tikzstyle{mnode}=[draw=black, fill=yellow!50!white, shape=circle, minimum size=3pt, inner sep=0pt, outer sep=0pt];
\tikzstyle{gnode}=[draw=black, fill=black!50!white, shape=circle, minimum size=1pt, inner sep=0pt, outer sep=0pt];

\node[mnode] at (0.0000,0.0000) {};
\node[mnode] at (0.5964,0.0000) {};
\node[mnode] at (0.4043,0.4385) {};
\node[mnode] at (0.7381,0.3234) {};
\node[mnode] at (0.5652,0.1902) {};
\node[mnode] at (0.2433,0.5445) {};
\node[mnode] at (0.5964,0.5420) {};
\node[mnode] at (0.8569,0.1403) {};
\node[mnode] at (0.4776,0.7251) {};
\node[gnode] at (0.4043,-0.4385) {};
\node[gnode] at (-0.0484,0.5944) {};
\node[gnode] at (0.5230,-0.2866) {};
\node[gnode] at (-0.2354,0.5479) {};
\node[gnode] at (0.2356,0.3896) {};
\node[gnode] at (0.8785,-0.0340) {};
\node[gnode] at (0.6840,0.5349) {};
\node[gnode] at (0.7151,0.4638) {};
\node[gnode] at (0.2625,0.7619) {};
\node[gnode] at (0.6205,0.6229) {};
\node[gnode] at (0.4518,0.0562) {};
\node[gnode] at (0.3501,0.2270) {};
\node[gnode] at (0.7680,0.4980) {};
\node[gnode] at (0.8903,0.2710) {};
\node[gnode] at (0.7673,0.4063) {};
\node[gnode] at (0.8027,-0.0711) {};
\node[gnode] at (0.8218,0.3124) {};
\node[gnode] at (0.3273,0.8160) {};
\node[gnode] at (0.6106,0.7023) {};
\node[gnode] at (0.7381,-0.3234) {};
\node[gnode] at (0.8257,-0.2114) {};
\node[gnode] at (0.7226,0.2077) {};
\node[gnode] at (0.7511,0.0337) {};
\node[gnode] at (0.8397,0.4289) {};
\node[gnode] at (0.8761,0.3577) {};
\node[gnode] at (0.4844,0.5750) {};
\node[gnode] at (0.1438,0.8401) {};
\node[gnode] at (0.0058,0.8058) {};
\node[gnode] at (0.3371,0.6720) {};
\node[gnode] at (0.6840,0.6540) {};
\node[gnode] at (0.7342,0.5917) {};
\node[gnode] at (0.7655,0.1560) {};
\node[gnode] at (0.4547,0.6353) {};
\node[gnode] at (0.5724,0.4195) {};
\node[gnode] at (0.5705,0.6689) {};
\node[gnode] at (0.4043,-0.1035) {};
\node[gnode] at (0.0704,0.4113) {};
\node[gnode] at (0.8435,0.2480) {};
\node[gnode] at (0.6165,0.3515) {};
\node[gnode] at (0.9302,0.0272) {};
\node[gnode] at (0.4043,0.8383) {};
\node[gnode] at (0.2625,0.1150) {};
\node[gnode] at (0.6840,-0.5349) {};
\node[gnode] at (-0.2093,0.8427) {};
\node[gnode] at (0.2121,0.1928) {};
\node[gnode] at (0.6541,-0.1675) {};
\node[gnode] at (0.9327,-0.1387) {};
\node[gnode] at (0.9242,0.0892) {};
\node[gnode] at (0.7879,0.5466) {};
\node[gnode] at (0.8384,0.3674) {};
\node[gnode] at (0.8204,0.4964) {};
\node[gnode] at (0.6774,0.6156) {};
\node[gnode] at (0.2539,0.9081) {};
\node[gnode] at (0.1139,0.6655) {};
\node[gnode] at (0.6956,0.4178) {};
\node[gnode] at (0.6652,0.4646) {};
\node[gnode] at (0.8081,0.3658) {};
\node[gnode] at (0.6636,0.5885) {};
\node[gnode] at (0.4585,0.8075) {};
\node[gnode] at (-0.4698,0.3674) {};
\node[gnode] at (0.1438,-0.5788) {};
\node[gnode] at (0.6425,0.3905) {};
\node[gnode] at (0.1979,-0.3674) {};
\node[gnode] at (0.8013,0.2509) {};
\node[gnode] at (0.0934,0.2710) {};
\node[gnode] at (0.8027,0.4709) {};
\node[gnode] at (0.8807,0.1994) {};
\node[gnode] at (-0.2547,0.3306) {};
\node[gnode] at (0.6186,0.4273) {};
\node[gnode] at (0.2855,-0.0253) {};
\node[gnode] at (0.5559,0.6293) {};
\node[gnode] at (0.7574,0.5408) {};
\node[gnode] at (0.5414,0.7228) {};
\node[gnode] at (0.9359,0.2088) {};
\node[gnode] at (0.6752,0.3078) {};
\node[gnode] at (0.5724,0.7693) {};
\node[gnode] at (0.5565,0.4909) {};
\node[gnode] at (0.6964,-0.1365) {};
\node[gnode] at (-0.1359,-0.3945) {};
\node[gnode] at (0.3717,0.6045) {};
\node[gnode] at (-0.0374,0.8784) {};
\node[gnode] at (0.7036,0.0928) {};
\node[gnode] at (0.7867,-0.3924) {};
\node[gnode] at (0.1595,0.6915) {};
\node[gnode] at (-0.4157,0.0368) {};
\node[gnode] at (0.7972,0.4242) {};
\node[gnode] at (0.1544,0.9022) {};
\node[gnode] at (0.3309,0.8866) {};
\node[gnode] at (0.5665,0.3674) {};
\node[gnode] at (0.6779,0.6908) {};
\node[gnode] at (0.6541,0.7095) {};
\node[gnode] at (0.4043,0.6685) {};
\node[gnode] at (0.6937,0.5944) {};
\node[gnode] at (0.8257,0.3909) {};
\node[gnode] at (0.9073,0.3372) {};
\node[gnode] at (0.9217,0.1835) {};
\node[gnode] at (0.7125,0.5548) {};
\node[gnode] at (0.8867,-0.2270) {};
\node[gnode] at (0.9444,-0.0596) {};
\node[gnode] at (0.9146,0.3078) {};
\node[gnode] at (0.7753,0.0964) {};
\node[gnode] at (0.5435,0.7667) {};
\node[gnode] at (0.9118,-0.0808) {};
\node[gnode] at (0.9133,0.1307) {};
\node[gnode] at (0.8879,0.4075) {};
\node[gnode] at (0.8501,0.3274) {};
\node[gnode] at (0.2982,0.8654) {};
\node[gnode] at (0.4918,0.7806) {};
\node[gnode] at (0.7343,0.6445) {};
\node[gnode] at (0.6458,0.6426) {};
\node[gnode] at (-0.5885,-0.0964) {};
\node[gnode] at (-0.3281,-0.4980) {};
\node[gnode] at (0.1979,0.3674) {};
\node[gnode] at (0.8569,-0.1403) {};
\node[gnode] at (0.6425,-0.3905) {};
\node[gnode] at (0.8785,0.0340) {};
\node[gnode] at (0.8257,0.2114) {};
\node[gnode] at (0.8741,0.0711) {};
\node[gnode] at (0.4043,0.7504) {};
\node[gnode] at (-0.1359,0.2523) {};
\node[gnode] at (0.1484,0.7371) {};
\node[gnode] at (0.0796,0.7052) {};
\node[gnode] at (0.4986,0.5150) {};
\node[gnode] at (0.4748,0.5018) {};
\node[gnode] at (0.8877,0.3083) {};
\node[gnode] at (0.1749,-0.2270) {};
\node[gnode] at (0.8500,0.0630) {};
\node[gnode] at (0.7335,-0.1652) {};
\node[gnode] at (0.6763,-0.2150) {};
\node[gnode] at (0.4162,0.0308) {};
\node[gnode] at (0.3894,0.7883) {};
\node[gnode] at (-0.0945,0.7459) {};
\node[gnode] at (0.2214,0.8396) {};
\node[gnode] at (0.5298,0.6676) {};
\node[gnode] at (0.4214,0.7690) {};
\node[gnode] at (0.6736,0.2451) {};
\node[gnode] at (0.6518,0.2288) {};
\node[gnode] at (0.6436,0.6848) {};
\node[gnode] at (0.6184,0.2710) {};
\node[gnode] at (0.9141,0.2448) {};
\node[gnode] at (0.6726,-0.0596) {};
\node[gnode] at (0.9523,0.1560) {};
\node[gnode] at (0.5964,0.7347) {};
\node[gnode] at (0.4997,0.4541) {};
\node[gnode] at (0.2200,0.6384) {};
\node[gnode] at (0.5308,0.8058) {};
\node[gnode] at (-0.2777,0.0711) {};
\node[gnode] at (-0.3822,0.1675) {};
\node[gnode] at (-0.3822,0.7095) {};
\node[gnode] at (0.3933,0.5358) {};
\node[gnode] at (-0.0484,-0.2825) {};
\node[gnode] at (0.4918,-0.6384) {};
\node[gnode] at (-0.0030,-0.4173) {};
\node[gnode] at (0.6497,0.1406) {};
\node[gnode] at (0.9674,-0.0302) {};
\node[gnode] at (0.4918,0.6384) {};
\node[gnode] at (0.7721,0.5774) {};
\node[gnode] at (0.4442,0.5944) {};
\node[gnode] at (0.5609,0.7400) {};
\node[gnode] at (0.7096,0.6527) {};
\node[gnode] at (0.7362,0.5268) {};
\node[gnode] at (0.7381,0.5535) {};
\node[gnode] at (0.5098,0.6067) {};
\node[gnode] at (0.7619,0.2180) {};
\node[gnode] at (0.8421,0.4694) {};
\node[gnode] at (0.8391,0.4883) {};
\node[gnode] at (0.7881,0.5669) {};
\node[gnode] at (0.8257,0.5233) {};
\node[gnode] at (0.8146,0.5404) {};
\node[gnode] at (0.9188,0.3249) {};
\node[gnode] at (0.9435,0.2378) {};
\node[gnode] at (0.7835,0.1887) {};
\node[gnode] at (0.7239,0.1631) {};
\node[gnode] at (0.9044,0.2102) {};
\node[gnode] at (0.8853,0.3817) {};
\node[gnode] at (0.7813,0.4573) {};
\node[gnode] at (0.8064,0.4481) {};
\node[gnode] at (0.3671,0.8956) {};
\node[gnode] at (0.6714,0.7063) {};
\node[gnode] at (0.6020,0.7644) {};
\node[gnode] at (0.8846,-0.3266) {};
\node[gnode] at (0.5339,-0.5294) {};
\node[gnode] at (0.6232,0.4894) {};
\node[gnode] at (0.8027,0.4061) {};
\node[gnode] at (0.6840,-0.2878) {};
\node[gnode] at (0.7011,0.3694) {};
\node[gnode] at (0.8569,0.4753) {};
\node[gnode] at (0.8872,0.3920) {};
\node[gnode] at (0.8752,0.4167) {};
\node[gnode] at (0.6982,0.5673) {};
\node[gnode] at (0.0626,0.9409) {};
\node[gnode] at (-0.2656,0.7034) {};
\node[gnode] at (0.0163,0.7419) {};
\node[gnode] at (0.7375,0.6291) {};
\node[gnode] at (0.7835,0.5885) {};
\node[gnode] at (0.7199,0.6502) {};
\node[gnode] at (0.6190,0.7438) {};
\node[gnode] at (-0.2405,-0.1560) {};
\node[gnode] at (0.7925,-0.1741) {};
\node[gnode] at (0.1643,0.7946) {};
\node[gnode] at (0.9316,0.2617) {};
\node[gnode] at (0.8825,-0.0890) {};
\node[gnode] at (0.2788,0.8421) {};
\node[gnode] at (0.5964,-0.5047) {};
\node[gnode] at (0.9716,-0.1030) {};
\node[gnode] at (0.8629,0.4385) {};
\node[gnode] at (0.9015,0.3766) {};
\node[gnode] at (0.7523,0.6090) {};
\node[gnode] at (0.7116,0.6695) {};
\node[gnode] at (0.3023,0.9291) {};
\node[gnode] at (-0.2175,0.7504) {};
\node[gnode] at (-0.3822,-0.1675) {};
\node[gnode] at (-0.1925,0.6830) {};
\node[gnode] at (-0.3088,-0.2806) {};
\node[gnode] at (0.5451,-0.4544) {};
\node[gnode] at (0.8741,0.2356) {};
\node[gnode] at (0.5716,0.7020) {};
\node[gnode] at (-0.0484,-0.5944) {};
\node[gnode] at (-0.5624,0.1983) {};
\node[gnode] at (0.5230,0.2866) {};
\node[gnode] at (0.4750,0.3606) {};
\node[gnode] at (0.1438,0.5788) {};
\node[gnode] at (0.5871,-0.1048) {};
\node[gnode] at (0.0934,-0.2710) {};
\node[gnode] at (0.3587,0.7592) {};
\node[gnode] at (0.2625,-0.1150) {};
\node[gnode] at (-0.1359,0.3945) {};
\node[gnode] at (0.7293,0.5192) {};
\node[gnode] at (0.8569,0.4017) {};
\node[gnode] at (0.7192,0.5235) {};
\node[gnode] at (0.8846,0.3266) {};
\node[gnode] at (0.4868,0.0331) {};
\node[gnode] at (0.8395,0.0178) {};
\node[gnode] at (0.3048,-0.2851) {};
\node[gnode] at (0.0021,0.2866) {};
\node[gnode] at (-0.2093,0.1958) {};
\node[gnode] at (0.7716,0.4541) {};
\node[gnode] at (0.7162,0.6185) {};
\node[gnode] at (0.7713,0.4431) {};
\node[gnode] at (0.6591,0.6744) {};
\node[gnode] at (0.2288,0.4310) {};
\node[gnode] at (0.9536,0.1007) {};
\node[gnode] at (0.9030,-0.0112) {};
\node[gnode] at (0.8522,0.2986) {};
\node[gnode] at (0.9549,0.1235) {};
\node[gnode] at (0.7381,-0.0764) {};
\node[gnode] at (0.4809,0.8296) {};
\node[gnode] at (0.3581,0.8290) {};
\node[gnode] at (0.6203,0.6563) {};
\node[gnode] at (0.5023,0.8215) {};
\node[gnode] at (0.2314,0.7051) {};
\node[gnode] at (0.2625,-0.7619) {};
\node[gnode] at (0.0704,0.8654) {};
\node[gnode] at (-0.4413,0.6087) {};
\node[gnode] at (-0.1051,0.8729) {};
\node[gnode] at (0.8189,-0.2887) {};
\node[gnode] at (0.3758,-0.6512) {};
\node[gnode] at (0.7541,-0.4520) {};
\node[gnode] at (-0.5885,0.5505) {};
\node[gnode] at (0.4495,-0.1520) {};
\node[gnode] at (0.9602,0.0213) {};
\node[gnode] at (0.9650,0.0000) {};
\node[gnode] at (0.7204,0.6329) {};
\node[gnode] at (0.7381,0.6183) {};
\node[gnode] at (0.7961,0.5219) {};
\node[gnode] at (0.7867,0.3924) {};
\node[gnode] at (0.6505,0.6655) {};
\node[gnode] at (0.6272,0.6699) {};
\node[gnode] at (0.4683,0.2449) {};
\node[gnode] at (0.4146,0.3277) {};
\node[gnode] at (0.7738,0.2443) {};
\node[gnode] at (0.5387,0.6068) {};
\node[gnode] at (0.4504,0.7827) {};
\node[gnode] at (0.4341,0.8058) {};
\node[gnode] at (0.1979,0.9093) {};
\node[gnode] at (0.3057,0.3803) {};
\node[gnode] at (0.6352,0.7204) {};
\node[gnode] at (0.0446,0.4724) {};
\node[gnode] at (0.7009,-0.0964) {};
\node[gnode] at (0.1979,0.6793) {};
\node[gnode] at (0.8427,0.4571) {};
\node[gnode] at (0.7611,0.5829) {};
\node[gnode] at (0.8058,0.5509) {};
\node[gnode] at (0.8317,0.5110) {};
\node[gnode] at (0.9073,0.1675) {};
\node[gnode] at (0.8987,0.3443) {};
\node[gnode] at (0.9444,0.2523) {};
\node[gnode] at (0.9406,0.2817) {};
\node[gnode] at (0.9352,0.2975) {};
\node[gnode] at (0.8717,0.3996) {};
\node[gnode] at (0.8656,0.4217) {};
\node[gnode] at (0.8013,0.5140) {};
\node[gnode] at (0.6792,0.5582) {};
\node[gnode] at (0.8730,0.3225) {};
\node[gnode] at (0.8674,0.2994) {};
\node[gnode] at (0.8983,0.0919) {};
\node[gnode] at (0.9128,0.0677) {};
\node[gnode] at (0.9110,-0.1902) {};
\node[gnode] at (0.4720,0.1239) {};
\node[gnode] at (0.9168,0.2861) {};
\node[gnode] at (0.4111,0.8680) {};
\node[gnode] at (0.3936,0.8810) {};
\node[gnode] at (0.5230,0.7600) {};
\node[gnode] at (0.6810,0.6801) {};
\node[gnode] at (0.6156,0.7594) {};
\node[gnode] at (0.6409,0.7439) {};
\node[gnode] at (0.6531,0.7326) {};
\node[gnode] at (0.8027,-0.4709) {};
\node[gnode] at (0.5019,-0.1394) {};
\node[gnode] at (0.5220,-0.0827) {};
\node[gnode] at (0.9359,-0.2088) {};
\node[gnode] at (0.8113,0.0152) {};
\node[gnode] at (0.4975,-0.1783) {};
\node[gnode] at (0.8477,-0.0065) {};
\node[gnode] at (0.7774,0.4271) {};
\node[gnode] at (0.2717,0.2597) {};
\node[gnode] at (0.8749,0.3088) {};
\node[gnode] at (0.3403,-0.1595) {};
\node[gnode] at (0.8733,0.4555) {};
\node[gnode] at (0.7909,0.5009) {};
\node[gnode] at (0.9150,0.3674) {};
\node[gnode] at (0.9196,0.3444) {};
\node[gnode] at (0.7640,0.2732) {};
\node[gnode] at (0.9183,0.3543) {};
\node[gnode] at (0.7071,0.5356) {};
\node[gnode] at (0.3480,0.1421) {};
\node[gnode] at (0.6388,0.6728) {};
\node[gnode] at (0.0775,0.5151) {};
\node[gnode] at (0.1374,0.5103) {};
\node[gnode] at (0.1912,0.9397) {};
\node[gnode] at (0.0402,0.5269) {};
\node[gnode] at (0.3448,0.7345) {};
\node[gnode] at (0.3399,0.7766) {};
\node[gnode] at (-0.1025,0.9250) {};
\node[gnode] at (-0.0068,0.3758) {};
\node[gnode] at (0.7087,0.6855) {};
\node[gnode] at (0.6895,0.6991) {};
\node[gnode] at (0.5611,0.5861) {};
\node[gnode] at (0.6981,0.6940) {};
\node[gnode] at (0.7721,0.6115) {};
\node[gnode] at (0.7800,0.5178) {};
\node[gnode] at (0.3751,-0.0237) {};
\node[gnode] at (0.7823,-0.1264) {};
\node[gnode] at (0.1314,0.3521) {};
\node[gnode] at (0.2037,0.7658) {};
\node[gnode] at (0.6533,0.6266) {};
\node[gnode] at (0.5303,0.7797) {};
\node[gnode] at (0.9282,0.1661) {};
\node[gnode] at (0.8386,0.3409) {};
\node[gnode] at (0.9321,0.1201) {};
\node[gnode] at (0.4898,0.8020) {};
\node[gnode] at (0.6184,-0.2710) {};
\node[gnode] at (0.7381,0.0764) {};
\node[gnode] at (0.4121,-0.5349) {};
\node[gnode] at (0.6505,-0.6655) {};
\node[gnode] at (0.0048,0.6752) {};
\node[gnode] at (-0.3202,0.5944) {};
\node[gnode] at (-0.3423,0.8654) {};
\node[gnode] at (0.3708,0.6428) {};
\node[gnode] at (0.5624,0.2539) {};
\node[gnode] at (0.9102,-0.0392) {};
\node[gnode] at (0.7084,0.5778) {};
\node[gnode] at (0.8027,0.5758) {};
\node[gnode] at (0.7701,0.5929) {};
\node[gnode] at (0.8136,0.5631) {};
\node[gnode] at (0.8749,0.4259) {};
\node[gnode] at (0.8165,0.4110) {};
\node[gnode] at (0.8531,0.4980) {};
\node[gnode] at (0.8460,0.5132) {};
\node[gnode] at (0.8555,0.4613) {};
\node[gnode] at (0.7458,0.6250) {};
\node[gnode] at (0.3355,0.8470) {};
\node[gnode] at (0.4612,0.4099) {};
\node[gnode] at (0.8214,0.4739) {};
\node[gnode] at (0.6399,0.6119) {};
\node[gnode] at (0.7758,0.5372) {};
\node[gnode] at (0.7677,0.5567) {};
\node[gnode] at (0.8197,0.3347) {};
\node[gnode] at (0.8069,0.4892) {};
\node[gnode] at (0.6258,0.1799) {};
\node[gnode] at (0.8689,0.2279) {};
\node[gnode] at (0.7087,0.5033) {};
\node[gnode] at (0.4195,0.4980) {};
\node[gnode] at (0.5625,0.7004) {};
\node[gnode] at (0.7486,0.4417) {};
\node[gnode] at (0.0905,0.2208) {};
\node[gnode] at (-0.7807,0.1999) {};
\node[gnode] at (-0.1359,-0.7943) {};
\node[gnode] at (0.2385,-0.0074) {};
\node[gnode] at (0.4610,0.1600) {};
\node[gnode] at (-0.0273,-0.7514) {};
\node[gnode] at (0.8617,0.4553) {};
\node[gnode] at (0.8447,0.5006) {};
\node[gnode] at (0.8879,0.0538) {};
\node[gnode] at (0.9196,0.2788) {};
\node[gnode] at (0.3341,0.3556) {};
\node[gnode] at (-0.6972,0.2815) {};
\node[gnode] at (0.7672,0.6010) {};
\node[gnode] at (0.8016,0.5670) {};
\node[gnode] at (0.4113,0.7887) {};
\node[gnode] at (0.6296,0.7259) {};
\node[gnode] at (0.9663,0.1874) {};
\node[gnode] at (0.9327,0.1387) {};
\node[gnode] at (0.8257,0.1884) {};
\node[gnode] at (0.9553,0.2396) {};
\node[gnode] at (0.8569,0.3529) {};
\node[gnode] at (0.5652,0.8058) {};
\node[gnode] at (0.5071,0.7950) {};
\node[gnode] at (0.5088,0.6770) {};
\node[gnode] at (0.6085,0.7745) {};
\node[gnode] at (0.6718,0.6384) {};
\node[gnode] at (0.9073,-0.1071) {};
\node[gnode] at (0.2723,0.8720) {};
\node[gnode] at (0.1979,0.7023) {};
\node[gnode] at (0.2285,0.8736) {};
\node[gnode] at (0.5999,0.6795) {};
\node[gnode] at (0.5986,0.6695) {};
\node[gnode] at (0.6961,0.6287) {};
\node[gnode] at (0.5818,0.7213) {};
\node[gnode] at (0.6655,0.6333) {};
\node[gnode] at (0.7033,0.6676) {};
\node[gnode] at (0.7557,0.6173) {};
\node[gnode] at (0.8964,0.3698) {};
\node[gnode] at (0.8719,0.4382) {};
\node[gnode] at (0.8555,0.2735) {};
\node[gnode] at (0.8651,0.2705) {};
\node[gnode] at (0.8579,0.3791) {};
\node[gnode] at (0.7220,-0.1058) {};
\node[gnode] at (0.8909,-0.1477) {};
\node[gnode] at (0.8959,0.2370) {};
\node[gnode] at (0.8497,0.3493) {};
\node[gnode] at (0.9140,0.2270) {};
\node[gnode] at (0.8870,0.0010) {};
\node[gnode] at (0.9081,0.3591) {};
\node[gnode] at (0.3627,0.8095) {};
\node[gnode] at (0.5801,0.7419) {};
\node[gnode] at (0.6983,0.6826) {};
\node[gnode] at (-0.6761,-0.4385) {};
\node[gnode] at (0.6336,0.1452) {};
\node[gnode] at (0.2061,0.4866) {};
\node[gnode] at (0.5492,0.7477) {};
\node[gnode] at (0.6336,0.6669) {};
\node[gnode] at (0.5284,-0.0103) {};
\node[gnode] at (0.9067,0.1964) {};
\node[gnode] at (0.3910,0.5192) {};
\node[gnode] at (0.8673,0.3064) {};
\node[gnode] at (-0.3281,0.4980) {};
\node[gnode] at (0.5652,-0.1902) {};
\node[gnode] at (0.3209,-0.5027) {};
\node[gnode] at (0.0569,0.5937) {};
\node[gnode] at (-0.4698,-0.3674) {};
\node[gnode] at (-0.5271,-0.2791) {};
\node[gnode] at (0.6626,0.3794) {};
\node[gnode] at (0.8325,0.1985) {};
\node[gnode] at (0.6840,0.1120) {};
\node[gnode] at (0.6964,0.1365) {};
\node[gnode] at (0.7308,0.4032) {};
\node[gnode] at (0.6635,0.5685) {};
\node[gnode] at (0.5402,0.6908) {};
\node[gnode] at (0.7276,0.4191) {};
\node[gnode] at (0.7347,0.3778) {};
\node[gnode] at (0.4043,0.1035) {};
\node[gnode] at (0.4341,0.0711) {};
\node[gnode] at (0.8176,0.4561) {};
\node[gnode] at (0.5111,0.5208) {};
\node[gnode] at (0.8027,0.0711) {};
\node[gnode] at (0.5339,0.5294) {};
\node[gnode] at (0.8645,0.3865) {};
\node[gnode] at (0.8867,0.2270) {};
\node[gnode] at (0.3813,0.5788) {};
\node[gnode] at (0.4087,0.5802) {};
\node[gnode] at (0.6663,0.5028) {};
\node[gnode] at (0.7897,0.3739) {};
\node[gnode] at (0.8511,0.2114) {};
\node[gnode] at (0.6794,0.4934) {};
\node[gnode] at (0.6447,0.5167) {};
\node[gnode] at (0.6167,0.4502) {};
\node[gnode] at (0.5208,0.6791) {};
\node[gnode] at (0.2594,0.3269) {};
\node[gnode] at (0.2420,0.3674) {};
\node[gnode] at (0.7499,0.5605) {};
\node[gnode] at (0.6840,0.2542) {};
\node[gnode] at (0.7011,0.2715) {};
\node[gnode] at (0.3924,0.7039) {};
\node[gnode] at (0.7056,0.6317) {};
\node[gnode] at (0.5690,0.7170) {};
\node[gnode] at (0.9444,0.0596) {};
\node[gnode] at (0.6527,0.2964) {};
\node[gnode] at (0.6406,0.2887) {};
\node[gnode] at (0.9234,0.2315) {};
\node[gnode] at (0.5565,0.0911) {};
\node[gnode] at (0.8605,0.2937) {};
\node[gnode] at (0.4396,0.8380) {};
\node[gnode] at (0.5368,0.4750) {};
\node[gnode] at (0.5249,0.4671) {};
\node[gnode] at (0.5880,0.7486) {};
\node[gnode] at (0.3102,0.4709) {};
\node[gnode] at (0.6192,0.6659) {};
\node[gnode] at (0.7226,-0.2077) {};
\node[gnode] at (0.7308,-0.4032) {};
\node[gnode] at (-0.1167,-0.1771) {};
\node[gnode] at (0.1851,0.8190) {};
\node[gnode] at (0.8233,-0.1651) {};
\node[gnode] at (0.1052,0.7445) {};
\node[gnode] at (-0.0701,0.8317) {};
\node[gnode] at (-0.2093,-0.0343) {};
\node[gnode] at (0.7602,0.5944) {};
\node[gnode] at (0.8340,0.4589) {};
\node[gnode] at (0.7592,0.5743) {};
\node[gnode] at (0.8410,0.3918) {};
\node[gnode] at (0.7007,0.6080) {};
\node[gnode] at (0.8092,0.5172) {};
\node[gnode] at (0.8023,0.5279) {};
\node[gnode] at (0.8014,0.2766) {};
\node[gnode] at (0.5794,0.6188) {};
\node[gnode] at (0.3594,0.8717) {};
\node[gnode] at (0.5362,0.7396) {};
\node[gnode] at (0.6912,0.6773) {};
\node[gnode] at (0.5362,0.3674) {};
\node[gnode] at (0.7258,0.6202) {};
\node[gnode] at (0.4175,0.6837) {};
\node[gnode] at (0.6541,0.4794) {};
\node[gnode] at (0.7045,0.4017) {};
\node[gnode] at (0.5268,0.5961) {};
\node[gnode] at (0.7591,0.2378) {};
\node[gnode] at (0.6382,0.3366) {};
\node[gnode] at (0.5676,0.4454) {};
\node[gnode] at (0.8296,0.3986) {};
\node[gnode] at (0.7023,0.5949) {};
\node[gnode] at (0.7931,0.1426) {};
\node[gnode] at (0.7769,0.3553) {};
\node[gnode] at (0.9302,0.3078) {};
\node[gnode] at (0.8528,0.4516) {};
\node[gnode] at (0.9425,-0.0274) {};
\node[gnode] at (0.8940,0.1879) {};
\node[gnode] at (0.9003,0.3548) {};
\node[gnode] at (0.5541,0.3397) {};
\node[gnode] at (0.8623,0.4097) {};
\node[gnode] at (0.7946,0.1023) {};
\node[gnode] at (0.4538,0.6660) {};
\node[gnode] at (0.6414,0.5644) {};
\node[gnode] at (0.6605,0.7238) {};
\node[gnode] at (0.6908,-0.0089) {};
\node[gnode] at (0.3501,-0.2270) {};
\node[gnode] at (0.8903,-0.2710) {};
\node[gnode] at (0.7511,-0.0337) {};
\node[gnode] at (0.8569,-0.4017) {};
\node[gnode] at (0.3543,-0.3355) {};
\node[gnode] at (0.8270,0.0070) {};
\node[gnode] at (0.8384,-0.3674) {};
\node[gnode] at (0.9211,-0.2667) {};
\node[gnode] at (0.8600,0.3361) {};
\node[gnode] at (0.5275,0.3421) {};
\node[gnode] at (0.7971,0.2893) {};
\node[gnode] at (0.8147,0.2754) {};
\node[gnode] at (0.3858,-0.2114) {};
\node[gnode] at (0.6947,0.3989) {};
\node[gnode] at (0.8061,0.4997) {};
\node[gnode] at (0.6959,0.3886) {};
\node[gnode] at (0.8830,0.4350) {};
\node[gnode] at (0.8645,0.4673) {};
\node[gnode] at (0.8465,0.4836) {};
\node[gnode] at (0.8651,0.3417) {};
\node[gnode] at (0.8776,0.4478) {};
\node[gnode] at (0.9058,0.3868) {};
\node[gnode] at (0.7780,0.2619) {};
\node[gnode] at (0.9004,0.3945) {};
\node[gnode] at (0.6577,0.6481) {};
\node[gnode] at (0.3437,0.7522) {};
\node[gnode] at (0.0066,0.9153) {};
\node[gnode] at (0.1322,0.9498) {};
\node[gnode] at (0.2736,0.6343) {};
\node[gnode] at (-0.0645,0.4123) {};
\node[gnode] at (0.1158,0.9234) {};
\node[gnode] at (0.2756,0.6995) {};
\node[gnode] at (-0.0172,0.9462) {};
\node[gnode] at (-0.1618,0.4604) {};
\node[gnode] at (0.5838,0.6315) {};
\node[gnode] at (0.5892,0.6097) {};
\node[gnode] at (-0.0357,0.4385) {};
\node[gnode] at (0.7226,0.6693) {};
\node[gnode] at (0.5565,0.6036) {};
\node[gnode] at (0.7275,0.6611) {};
\node[gnode] at (0.6476,0.4716) {};
\node[gnode] at (0.7851,0.5322) {};
\node[gnode] at (0.6386,0.4769) {};
\node[gnode] at (0.7574,0.6287) {};
\node[gnode] at (0.7868,0.5756) {};
\node[gnode] at (0.7793,0.5987) {};
\node[gnode] at (0.6649,0.6505) {};
\node[gnode] at (0.7669,0.6186) {};
\node[gnode] at (0.4436,0.3593) {};
\node[gnode] at (0.5090,0.2585) {};
\node[gnode] at (0.4479,0.6899) {};
\node[gnode] at (0.4970,0.6867) {};
\node[gnode] at (0.7428,0.5388) {};
\node[gnode] at (0.6992,0.0693) {};
\node[gnode] at (0.6643,0.4939) {};
\node[gnode] at (0.6730,0.6799) {};
\node[gnode] at (0.3262,0.5477) {};
\node[gnode] at (0.3371,0.5168) {};
\node[gnode] at (0.6336,0.3149) {};
\node[gnode] at (0.2563,0.4535) {};
\node[gnode] at (0.1948,0.4474) {};
\node[gnode] at (0.7916,0.0364) {};
\node[gnode] at (0.5460,0.4500) {};
\node[gnode] at (0.5186,0.0490) {};
\node[gnode] at (0.4879,-0.0046) {};
\node[gnode] at (0.3561,0.7079) {};
\node[gnode] at (0.7219,0.4051) {};
\node[gnode] at (0.8953,0.3371) {};
\node[gnode] at (0.6331,0.0744) {};
\node[gnode] at (0.6094,0.0970) {};
\node[gnode] at (0.8126,0.1275) {};
\node[gnode] at (0.8298,0.1737) {};
\node[gnode] at (0.7949,0.4584) {};
\node[gnode] at (0.3485,0.6101) {};
\node[gnode] at (0.9756,0.0621) {};
\node[gnode] at (0.9744,-0.0148) {};
\node[gnode] at (0.7972,0.1178) {};
\node[gnode] at (0.4547,0.8654) {};
\node[gnode] at (0.3839,0.8957) {};
\node[gnode] at (0.4327,0.6798) {};
\node[gnode] at (0.1161,-0.1118) {};
\node[gnode] at (0.8100,0.1909) {};
\node[gnode] at (0.8248,0.5349) {};
\node[gnode] at (0.7658,0.4529) {};
\node[gnode] at (0.8214,0.5478) {};
\node[gnode] at (0.7541,0.4520) {};
\node[gnode] at (0.9027,0.3021) {};
\node[gnode] at (0.8704,0.2434) {};
\node[gnode] at (0.7259,0.5144) {};
\node[gnode] at (0.8352,0.5265) {};
\node[gnode] at (0.7203,0.5041) {};
\node[gnode] at (0.6441,0.7010) {};
\node[gnode] at (0.5773,0.6954) {};
\node[gnode] at (-0.0547,0.1516) {};
\node[gnode] at (0.8385,0.2703) {};
\node[gnode] at (0.5888,0.6553) {};
\node[gnode] at (0.8649,0.4323) {};
\node[gnode] at (0.7475,0.6133) {};
\node[gnode] at (0.5047,0.6617) {};
\node[gnode] at (0.0865,0.1937) {};
\node[gnode] at (-0.5885,0.6384) {};
\node[gnode] at (0.2121,0.0000) {};
\node[gnode] at (0.3428,-0.7977) {};
\node[gnode] at (0.8410,0.2820) {};
\node[gnode] at (0.7676,0.5224) {};
\node[gnode] at (0.5072,0.1190) {};
\node[gnode] at (0.7353,0.4459) {};
\node[gnode] at (0.6882,0.4505) {};
\node[gnode] at (0.4955,0.5405) {};
\node[gnode] at (0.4110,-0.2630) {};
\node[gnode] at (0.8067,0.5375) {};
\node[gnode] at (0.3155,0.4145) {};
\node[gnode] at (0.6005,0.6528) {};
\node[gnode] at (0.7901,0.4877) {};
\node[gnode] at (0.6956,0.2319) {};
\node[gnode] at (-0.0724,0.4826) {};
\node[gnode] at (0.7071,0.4895) {};
\node[gnode] at (0.6921,0.4445) {};
\node[gnode] at (0.8198,0.5172) {};
\node[gnode] at (0.9211,0.2667) {};
\node[gnode] at (0.6192,0.7322) {};
\node[gnode] at (0.5759,0.2523) {};
\node[gnode] at (0.4975,0.1783) {};
\node[gnode] at (0.4653,0.4228) {};
\node[gnode] at (0.3657,0.3815) {};
\node[gnode] at (0.6270,0.5063) {};
\node[gnode] at (0.8171,0.5085) {};
\node[gnode] at (0.8204,0.2383) {};
\node[gnode] at (0.5523,0.6518) {};
\node[gnode] at (0.6811,0.7177) {};
\node[gnode] at (0.6925,0.7099) {};
\node[gnode] at (0.7047,0.6404) {};
\node[gnode] at (0.5751,0.7106) {};
\node[gnode] at (0.6911,0.6905) {};
\node[gnode] at (0.6718,0.7286) {};
\node[gnode] at (0.6601,0.7371) {};
\node[gnode] at (0.7485,0.4613) {};
\node[gnode] at (0.7173,0.6588) {};
\node[gnode] at (0.7264,0.4952) {};
\node[gnode] at (0.8941,0.3862) {};
\node[gnode] at (0.9331,0.3291) {};
\node[gnode] at (0.9306,0.3427) {};
\node[gnode] at (0.8721,0.3821) {};
\node[gnode] at (0.7976,0.5386) {};
\node[gnode] at (0.7180,0.3659) {};
\node[gnode] at (0.8834,0.2352) {};
\node[gnode] at (0.9393,0.3161) {};
\node[gnode] at (0.9123,0.3494) {};
\node[gnode] at (0.9422,0.3020) {};
\node[gnode] at (0.8963,0.4255) {};
\node[gnode] at (0.8257,0.4042) {};
\node[gnode] at (0.6666,0.3914) {};
\node[gnode] at (0.7541,0.6448) {};
\node[gnode] at (0.7058,0.5890) {};
\node[gnode] at (0.6293,0.4490) {};
\node[gnode] at (0.6541,0.1675) {};
\node[gnode] at (0.5964,0.5047) {};
\node[gnode] at (0.3717,-0.6045) {};
\node[gnode] at (0.9665,0.0491) {};
\node[gnode] at (0.9288,0.2444) {};
\node[gnode] at (0.2448,0.8444) {};
\node[gnode] at (-0.1359,0.7295) {};
\node[gnode] at (-0.1359,0.7943) {};
\node[gnode] at (0.6106,-0.4217) {};
\node[gnode] at (0.8708,-0.1210) {};
\node[gnode] at (0.6698,-0.4481) {};
\node[gnode] at (0.4197,0.5289) {};
\node[gnode] at (0.7040,0.3386) {};
\node[gnode] at (0.4391,0.8624) {};
\node[gnode] at (-0.4003,0.5860) {};
\node[gnode] at (0.6020,0.7483) {};
\node[gnode] at (0.9554,0.2244) {};
\node[gnode] at (0.8918,0.3186) {};
\node[gnode] at (0.9590,0.1954) {};
\node[gnode] at (0.5946,0.7808) {};
\node[gnode] at (0.6547,0.6843) {};
\node[gnode] at (0.5696,0.7959) {};
\node[gnode] at (0.2237,-0.0831) {};
\node[gnode] at (0.0153,0.2381) {};
\node[gnode] at (0.7959,0.5899) {};
\node[gnode] at (0.7430,0.6096) {};
\node[gnode] at (0.7010,0.3304) {};
\node[gnode] at (0.7609,0.6115) {};
\node[gnode] at (0.8633,0.4860) {};
\node[gnode] at (0.8091,0.5247) {};
\node[gnode] at (0.8608,0.4934) {};
\node[gnode] at (0.8644,0.4800) {};
\node[gnode] at (0.7884,0.5185) {};
\node[gnode] at (0.8016,0.5846) {};
\node[gnode] at (0.7950,0.5084) {};
\node[gnode] at (0.7909,0.5934) {};
\node[gnode] at (0.8318,0.4802) {};
\node[gnode] at (0.8434,0.5251) {};
\node[gnode] at (0.7777,0.5636) {};
\node[gnode] at (0.8235,0.5558) {};
\node[gnode] at (0.8996,0.3610) {};
\node[gnode] at (0.9277,0.2859) {};
\node[gnode] at (0.8597,0.4297) {};
\node[gnode] at (0.5876,0.5052) {};
\node[gnode] at (0.8686,0.4453) {};
\node[gnode] at (0.6966,0.6741) {};
\node[gnode] at (0.6395,0.7304) {};
\node[gnode] at (0.8841,0.3430) {};
\node[gnode] at (0.8741,0.4709) {};
\node[gnode] at (0.6738,0.6673) {};
\node[gnode] at (0.7865,0.6059) {};
\node[gnode] at (0.6357,0.7612) {};
\node[gnode] at (0.9543,0.2699) {};
\node[gnode] at (0.7070,0.6752) {};
\node[gnode] at (0.9048,0.3701) {};

\end{tikzpicture}
